Point-like Instantons and the Spin(32)/Z2 Heterotic String

We consider heterotic string theories compactified on a K3 surface which lead to an unbroken perturbative gauge group of Spin(32)/Z2. All solutions obtained are combinations of two types of point-like instanton --- one ``simple type'' as discovered by Witten and a new type associated to the ``generalized second Stiefel-Whitney class'' as introduced by Berkooz et al. The new type of instanton is associated to an enhancement of the gauge symmetry by Sp(4) and the addition of a massless tensor supermultiplet. It is shown that if four simple instantons coalesce at an orbifold point in the K3 surface then a massless tensor field appears which may be used to interpolate between the two types of instanton. By allowing various combinations of point-like instantons to coalesce, large gauge groups (e.g., rank 128) with many massless tensor supermultiplets result. The analysis is done in terms of F-theory.

==> (inline-ps-0) <==
 0 0 moveto
 0.24 -1.77  0.24 -2.56  0.00 -3.15 curveto
-0.46 -4.26 -2.30 -5.69 -3.15 -6.30 curveto
-4.49 -7.27 -7.44 -9.45 -9.45 -9.45 curveto
-11.46 -9.45 -13.44 -5.93 -15.75 -6.30 curveto
-17.21 -6.54 -18.90 -7.72 -18.90 -9.45 curveto
-18.90 -11.18 -17.21 -12.36 -15.75 -12.60 curveto
-13.44 -12.97 -11.46 -9.45 -9.45 -9.45 curveto
-7.44 -9.45 -4.49 -11.63 -3.15 -12.60 curveto
-2.30 -13.21 -0.46 -14.64  0.00 -15.75 curveto
 0.24 -16.34  0.24 -17.13  0.00 -18.90 curveto
 0.50 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
-0.20  5.46 -0.20  7.82  0.00  9.45 curveto
 0.37 12.44  0.89 19.23  3.15 22.05 curveto
 4.38 23.58  7.44 25.20  9.45 25.20 curveto
11.46 25.20 14.52 23.58 15.75 22.05 curveto
18.01 19.23 15.38 12.20 18.90  9.45 curveto
21.46  7.45 25.81  7.62 28.35  9.45 curveto
31.03 11.38 29.49 16.89 31.50 18.90 curveto
33.51 20.91 37.54 23.63 40.95 22.05 curveto
45.31 20.03 46.88 16.09 47.25  6.30 curveto
 0.50 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto
-10.98 -1.32 -15.70 -2.11 -18.90 -3.15 curveto
-20.47 -3.66 -23.92 -5.02 -25.20 -6.30 curveto
-26.48 -7.58 -27.07 -11.32 -28.35 -12.60 curveto
-29.63 -13.88 -32.92 -16.82 -34.65 -15.75 curveto
-36.20 -14.79 -35.87 -11.14 -34.65 -9.45 curveto
-32.72 -6.77 -27.23 -8.06 -25.20 -6.30 curveto
-23.76 -5.06 -22.86 -1.39 -22.05  0.00 curveto
-20.75  2.25 -15.36  5.47 -15.75  9.45 curveto
-16.06 12.57 -19.83 14.83 -22.05 15.75 curveto
-24.40 16.73 -28.96 13.92 -31.50 15.75 curveto
-34.18 17.68 -36.03 21.87 -34.65 25.20 curveto
-33.67 27.56 -29.88 27.79 -28.35 28.35 curveto
-25.54 29.39 -18.09 27.25 -15.75 31.50 curveto
-13.96 34.76 -16.64 38.96 -18.90 40.95 curveto
-22.54 44.16 -31.39 38.95 -34.65 44.10 curveto
-37.29 48.27 -34.44 53.89 -31.50 56.70 curveto
-28.77 59.30 -24.83 60.09 -15.75 59.85 curveto
 0.50 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
 8.38 -5.60 11.53 -8.75 12.60 -12.60 curveto
13.64 -16.34  9.08 -21.82  9.45 -25.20 curveto
 9.65 -27.03 10.87 -31.50 12.60 -31.50 curveto
14.33 -31.50 15.55 -27.03 15.75 -25.20 curveto
16.12 -21.82 11.56 -16.34 12.60 -12.60 curveto
13.67 -8.75 16.82 -5.60 25.20  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto
 8.38 -5.60 11.53 -8.75 12.60 -12.60 curveto
13.64 -16.34  9.08 -21.82  9.45 -25.20 curveto
 9.65 -27.03 10.87 -31.50 12.60 -31.50 curveto
14.33 -31.50 15.55 -27.03 15.75 -25.20 curveto
16.12 -21.82 11.56 -16.34 12.60 -12.60 curveto
13.67 -8.75 16.82 -5.60 25.20  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-5) <==
 0 0 moveto
 8.38 -5.60 11.53 -8.75 12.60 -12.60 curveto
13.64 -16.34  9.08 -21.82  9.45 -25.20 curveto
 9.65 -27.03 10.87 -31.50 12.60 -31.50 curveto
14.33 -31.50 15.55 -27.03 15.75 -25.20 curveto
16.12 -21.82 11.56 -16.34 12.60 -12.60 curveto
13.67 -8.75 16.82 -5.60 25.20  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-6) <==
 0 0 moveto
 8.38 -5.60 11.53 -8.75 12.60 -12.60 curveto
13.64 -16.34  9.08 -21.82  9.45 -25.20 curveto
 9.65 -27.03 10.87 -31.50 12.60 -31.50 curveto
14.33 -31.50 15.55 -27.03 15.75 -25.20 curveto
16.12 -21.82 11.56 -16.34 12.60 -12.60 curveto
13.67 -8.75 16.82 -5.60 25.20  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-7) <==
 0 0 moveto
 5.60  8.82  8.75 11.97 12.60 12.60 curveto
16.34 13.86 21.82  9.45 25.20  9.45 curveto
27.03 10.08 31.50 11.34 31.50 12.60 curveto
31.50 14.49 27.03 15.75 25.20 15.75 curveto
21.82 16.38 16.34 11.97 12.60 12.60 curveto
 8.75 13.86  5.60 17.01  0.00 25.20 curveto
 0.50 setlinewidth stroke

==> (inline-ps-8) <==
 0 0 moveto
 5.60  8.82  8.75 11.97 12.60 12.60 curveto
16.34 13.86 21.82  9.45 25.20  9.45 curveto
27.03 10.08 31.50 11.34 31.50 12.60 curveto
31.50 14.49 27.03 15.75 25.20 15.75 curveto
21.82 16.38 16.34 11.97 12.60 12.60 curveto
 8.75 13.86  5.60 17.01  0.00 25.20 curveto
 0.50 setlinewidth stroke

==> (inline-ps-9) <==
 0 0 moveto
 5.60  8.82  8.75 11.97 12.60 12.60 curveto
16.34 13.86 21.82  9.45 25.20  9.45 curveto
27.03 10.08 31.50 11.34 31.50 12.60 curveto
31.50 14.49 27.03 15.75 25.20 15.75 curveto
21.82 16.38 16.34 11.97 12.60 12.60 curveto
 8.75 13.86  5.60 17.01  0.00 25.20 curveto
 0.50 setlinewidth stroke

==> (inline-ps-10) <==
 0 0 moveto
 5.60  8.82  8.75 11.97 12.60 12.60 curveto
16.34 13.86 21.82  9.45 25.20  9.45 curveto
27.03 10.08 31.50 11.34 31.50 12.60 curveto
31.50 14.49 27.03 15.75 25.20 15.75 curveto
21.82 16.38 16.34 11.97 12.60 12.60 curveto
 8.75 13.86  5.60 17.01  0.00 25.20 curveto
 0.50 setlinewidth stroke

==> (inline-ps-11) <==
 0 0 moveto
 2.52 -11.11  4.09 -15.84  6.30 -18.90 curveto
 8.63 -22.13 16.89 -24.32 18.90 -28.35 curveto
19.71 -29.96 20.63 -32.92 18.90 -34.65 curveto
17.17 -36.38 14.28 -35.79 12.60 -34.65 curveto
 8.07 -31.58  6.92 -22.96  6.30 -18.90 curveto
 4.80 -9.07 13.41 11.34  9.45 22.05 curveto
 9.02 23.21  8.03 25.20  6.30 25.20 curveto
 4.57 25.20  3.58 23.21  3.15 22.05 curveto
-0.81 11.34  7.80 -9.07  6.30 -18.90 curveto
 5.68 -22.96  4.53 -31.58  0.00 -34.65 curveto
-1.68 -35.79 -4.57 -36.38 -6.30 -34.65 curveto
-8.90 -32.05 -7.84 -27.69 -6.30 -25.20 curveto
-4.00 -21.49  3.81 -21.77  6.30 -18.90 curveto
 8.94 -15.86 10.52 -11.13 12.60  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-12) <==
 0 0 moveto
 2.52 -11.11  4.09 -15.84  6.30 -18.90 curveto
 8.63 -22.13 16.89 -24.32 18.90 -28.35 curveto
19.71 -29.96 20.63 -32.92 18.90 -34.65 curveto
17.17 -36.38 14.28 -35.79 12.60 -34.65 curveto
 8.07 -31.58  6.92 -22.96  6.30 -18.90 curveto
 4.80 -9.07 13.41 11.34  9.45 22.05 curveto
 9.02 23.21  8.03 25.20  6.30 25.20 curveto
 4.57 25.20  3.58 23.21  3.15 22.05 curveto
-0.81 11.34  7.80 -9.07  6.30 -18.90 curveto
 5.68 -22.96  4.53 -31.58  0.00 -34.65 curveto
-1.68 -35.79 -4.57 -36.38 -6.30 -34.65 curveto
-8.90 -32.05 -7.84 -27.69 -6.30 -25.20 curveto
-4.00 -21.49  3.81 -21.77  6.30 -18.90 curveto
 8.94 -15.86 10.52 -11.13 12.60  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-13) <==
 0 0 moveto
-10.71 -2.52 -15.75 -4.41 -18.90 -6.30 curveto
-22.05 -8.19 -23.94 -16.38 -28.35 -18.90 curveto
-29.61 -19.53 -32.76 -20.16 -34.65 -18.90 curveto
-35.91 -17.01 -35.28 -13.86 -34.65 -12.60 curveto
-31.50 -7.56 -22.68 -6.30 -18.90 -6.30 curveto
-8.82 -5.04 11.34 -13.23 22.05 -9.45 curveto
22.68 -8.82 25.20 -7.56 25.20 -6.30 curveto
24.57 -5.04 22.68 -3.78 22.05 -3.15 curveto
11.34  0.63 -8.82 -7.56 -18.90 -6.30 curveto
-22.68 -6.30 -31.50 -5.04 -34.65  0.00 curveto
-35.28  1.26 -35.91  4.41 -34.65  6.30 curveto
-31.50  8.82 -27.09  7.56 -25.20  6.30 curveto
-21.42  3.78 -21.42 -4.41 -18.90 -6.30 curveto
-15.75 -8.82 -10.71 -10.08  0.00 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-14) <==
 0 0 moveto
-10.71 -2.52 -15.75 -4.41 -18.90 -6.30 curveto
-22.05 -8.19 -23.94 -16.38 -28.35 -18.90 curveto
-29.61 -19.53 -32.76 -20.16 -34.65 -18.90 curveto
-35.91 -17.01 -35.28 -13.86 -34.65 -12.60 curveto
-31.50 -7.56 -22.68 -6.30 -18.90 -6.30 curveto
-8.82 -5.04 11.34 -13.23 22.05 -9.45 curveto
22.68 -8.82 25.20 -7.56 25.20 -6.30 curveto
24.57 -5.04 22.68 -3.78 22.05 -3.15 curveto
11.34  0.63 -8.82 -7.56 -18.90 -6.30 curveto
-22.68 -6.30 -31.50 -5.04 -34.65  0.00 curveto
-35.28  1.26 -35.91  4.41 -34.65  6.30 curveto
-31.50  8.82 -27.09  7.56 -25.20  6.30 curveto
-21.42  3.78 -21.42 -4.41 -18.90 -6.30 curveto
-15.75 -8.82 -10.71 -10.08  0.00 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-15) <==
 0 0 moveto
13.59 -3.54 18.31 -6.69 18.90 -12.60 curveto
19.59 -19.56 14.86 -24.28  0.00 -31.50 curveto
 0.50 setlinewidth stroke

==> (inline-ps-16) <==
 0 0 moveto
 8.51 21.26 14.80 28.35 25.20 28.35 curveto
35.59 28.35 41.90 21.26 50.40  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-17) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-18) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-19) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-20) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-21) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-22) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-23) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-24) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-25) <==
 0 0 moveto
-10.98 -1.32 -15.70 -2.11 -18.90 -3.15 curveto
-20.47 -3.66 -23.92 -5.02 -25.20 -6.30 curveto
-26.48 -7.58 -27.07 -11.32 -28.35 -12.60 curveto
-29.63 -13.88 -32.92 -16.82 -34.65 -15.75 curveto
-36.20 -14.79 -35.87 -11.14 -34.65 -9.45 curveto
-32.72 -6.77 -27.23 -8.06 -25.20 -6.30 curveto
-23.76 -5.06 -22.86 -1.39 -22.05  0.00 curveto
-20.75  2.25 -15.36  5.47 -15.75  9.45 curveto
-16.06 12.57 -19.83 14.83 -22.05 15.75 curveto
-24.40 16.73 -28.96 13.92 -31.50 15.75 curveto
-34.18 17.68 -36.03 21.87 -34.65 25.20 curveto
-33.67 27.56 -29.88 27.79 -28.35 28.35 curveto
-25.54 29.39 -18.09 27.25 -15.75 31.50 curveto
-13.96 34.76 -16.64 38.96 -18.90 40.95 curveto
-22.54 44.16 -31.39 38.95 -34.65 44.10 curveto
-37.29 48.27 -34.44 53.89 -31.50 56.70 curveto
-28.77 59.30 -24.83 60.09 -15.75 59.85 curveto
 0.50 setlinewidth stroke

==> (inline-ps-26) <==
 0 0 moveto
-0.24 -1.77 -0.24 -2.56  0.00 -3.15 curveto
 0.46 -4.26  2.30 -5.69  3.15 -6.30 curveto
 4.49 -7.27  7.44 -9.45  9.45 -9.45 curveto
11.46 -9.45 13.44 -5.93 15.75 -6.30 curveto
17.21 -6.54 18.90 -7.72 18.90 -9.45 curveto
18.90 -11.18 17.21 -12.36 15.75 -12.60 curveto
13.44 -12.97 11.46 -9.45  9.45 -9.45 curveto
 7.44 -9.45  4.49 -11.63  3.15 -12.60 curveto
 2.30 -13.21  0.46 -14.64  0.00 -15.75 curveto
-0.24 -16.34 -0.24 -17.13  0.00 -18.90 curveto
 0.50 setlinewidth stroke

==> (inline-ps-27) <==
 0 0 moveto
-0.24 -1.77 -0.24 -2.56  0.00 -3.15 curveto
 0.46 -4.26  2.30 -5.69  3.15 -6.30 curveto
 4.49 -7.27  7.44 -9.45  9.45 -9.45 curveto
11.46 -9.45 13.44 -5.93 15.75 -6.30 curveto
17.21 -6.54 18.90 -7.72 18.90 -9.45 curveto
18.90 -11.18 17.21 -12.36 15.75 -12.60 curveto
13.44 -12.97 11.46 -9.45  9.45 -9.45 curveto
 7.44 -9.45  4.49 -11.63  3.15 -12.60 curveto
 2.30 -13.21  0.46 -14.64  0.00 -15.75 curveto
-0.24 -16.34 -0.24 -17.13  0.00 -18.90 curveto
 0.50 setlinewidth stroke

==> (inline-ps-28) <==
 0 0 moveto
-0.24 -1.77 -0.24 -2.56  0.00 -3.15 curveto
 0.46 -4.26  2.30 -5.69  3.15 -6.30 curveto
 4.49 -7.27  7.44 -9.45  9.45 -9.45 curveto
11.46 -9.45 13.44 -5.93 15.75 -6.30 curveto
17.21 -6.54 18.90 -7.72 18.90 -9.45 curveto
18.90 -11.18 17.21 -12.36 15.75 -12.60 curveto
13.44 -12.97 11.46 -9.45  9.45 -9.45 curveto
 7.44 -9.45  4.49 -11.63  3.15 -12.60 curveto
 2.30 -13.21  0.46 -14.64  0.00 -15.75 curveto
-0.24 -16.34 -0.24 -17.13  0.00 -18.90 curveto
 0.50 setlinewidth stroke

==> (inline-ps-29) <==
 0 0 moveto
 0.24 -1.77  0.24 -2.56  0.00 -3.15 curveto
-0.46 -4.26 -2.30 -5.69 -3.15 -6.30 curveto
-4.49 -7.27 -7.44 -9.45 -9.45 -9.45 curveto
-11.46 -9.45 -13.44 -5.93 -15.75 -6.30 curveto
-17.21 -6.54 -18.90 -7.72 -18.90 -9.45 curveto
-18.90 -11.18 -17.21 -12.36 -15.75 -12.60 curveto
-13.44 -12.97 -11.46 -9.45 -9.45 -9.45 curveto
-7.44 -9.45 -4.49 -11.63 -3.15 -12.60 curveto
-2.30 -13.21 -0.46 -14.64  0.00 -15.75 curveto
 0.24 -16.34  0.24 -17.13  0.00 -18.90 curveto
 0.50 setlinewidth stroke

==> (inline-ps-30) <==
 0 0 moveto
-0.20  5.46 -0.20  7.82  0.00  9.45 curveto
 0.37 12.44  0.89 19.23  3.15 22.05 curveto
 4.38 23.58  7.44 25.20  9.45 25.20 curveto
11.46 25.20 14.52 23.58 15.75 22.05 curveto
18.01 19.23 15.38 12.20 18.90  9.45 curveto
21.46  7.45 25.81  7.62 28.35  9.45 curveto
31.03 11.38 29.49 16.89 31.50 18.90 curveto
33.51 20.91 37.54 23.63 40.95 22.05 curveto
45.31 20.03 46.88 16.09 47.25  6.30 curveto
 0.50 setlinewidth stroke

==> (inline-ps-31) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-32) <==
 0 0 moveto
 7.17 -2.88 10.17 -4.46 11.97 -6.30 curveto
14.23 -8.60 16.32 -15.07 17.64 -17.64 curveto
19.05 -20.38 20.39 -27.46 23.94 -29.61 curveto
25.43 -30.51 28.05 -31.17 29.61 -29.61 curveto
31.17 -28.05 30.51 -25.43 29.61 -23.94 curveto
27.46 -20.39 20.38 -19.05 17.64 -17.64 curveto
15.07 -16.32 10.36 -11.42  6.30 -11.97 curveto
 3.58 -12.34  0.08 -14.43  0.00 -17.64 curveto
-0.09 -21.01  3.31 -23.52  6.30 -23.94 curveto
10.65 -24.55 15.01 -18.99 17.64 -17.64 curveto
20.33 -16.26 27.39 -15.47 29.61 -11.97 curveto
30.56 -10.47 31.17 -7.86 29.61 -6.30 curveto
28.05 -4.74 25.42 -5.43 23.94 -6.30 curveto
20.54 -8.30 18.99 -15.01 17.64 -17.64 curveto
16.26 -20.33 13.68 -27.04 11.97 -29.61 curveto
10.87 -31.26  7.10 -33.82  6.30 -35.91 curveto
 5.76 -37.31  5.38 -40.09  6.30 -41.58 curveto
 8.37 -44.92 14.05 -47.21 17.64 -47.25 curveto
21.39 -47.29 25.42 -40.97 29.61 -41.58 curveto
32.29 -41.97 35.83 -44.04 35.91 -47.25 curveto
36.00 -50.62 32.56 -53.10 29.61 -53.55 curveto
25.13 -54.23 21.62 -47.21 17.64 -47.25 curveto
13.83 -47.29  8.30 -50.15  6.30 -53.55 curveto
 5.64 -54.66  5.64 -56.08  6.30 -59.22 curveto
 0.50 setlinewidth stroke

==> (inline-ps-33) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-34) <==
 0 0 moveto
 8.15 -0.83 11.30 -2.40 12.60 -6.30 curveto
13.47 -8.90  9.45 -10.59  9.45 -12.60 curveto
 9.45 -14.61 12.60 -16.89 12.60 -18.90 curveto
12.60 -20.91  9.45 -23.19  9.45 -25.20 curveto
 9.45 -27.21 13.47 -28.90 12.60 -31.50 curveto
11.30 -35.40  8.15 -36.97  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-35) <==
 0 0 moveto
-10.98 -1.32 -15.70 -2.11 -18.90 -3.15 curveto
-20.47 -3.66 -23.92 -5.02 -25.20 -6.30 curveto
-26.48 -7.58 -27.07 -11.32 -28.35 -12.60 curveto
-29.63 -13.88 -32.92 -16.82 -34.65 -15.75 curveto
-36.20 -14.79 -35.87 -11.14 -34.65 -9.45 curveto
-32.72 -6.77 -27.23 -8.06 -25.20 -6.30 curveto
-23.76 -5.06 -22.86 -1.39 -22.05  0.00 curveto
-20.75  2.25 -15.36  5.47 -15.75  9.45 curveto
-16.06 12.57 -19.83 14.83 -22.05 15.75 curveto
-24.40 16.73 -28.96 13.92 -31.50 15.75 curveto
-34.18 17.68 -36.03 21.87 -34.65 25.20 curveto
-33.67 27.56 -29.88 27.79 -28.35 28.35 curveto
-25.54 29.39 -18.09 27.25 -15.75 31.50 curveto
-13.96 34.76 -16.64 38.96 -18.90 40.95 curveto
-22.54 44.16 -31.39 38.95 -34.65 44.10 curveto
-37.29 48.27 -34.44 53.89 -31.50 56.70 curveto
-28.77 59.30 -24.83 60.09 -15.75 59.85 curveto
 0.50 setlinewidth stroke

==> (inline-ps-36) <==
 0 0 moveto
-10.98 -1.32 -15.70 -2.11 -18.90 -3.15 curveto
-20.47 -3.66 -23.92 -5.02 -25.20 -6.30 curveto
-26.48 -7.58 -27.07 -11.32 -28.35 -12.60 curveto
-29.63 -13.88 -32.92 -16.82 -34.65 -15.75 curveto
-36.20 -14.79 -35.87 -11.14 -34.65 -9.45 curveto
-32.72 -6.77 -27.23 -8.06 -25.20 -6.30 curveto
-23.76 -5.06 -22.86 -1.39 -22.05  0.00 curveto
-21.07  1.69 -19.50  4.05 -15.75  9.45 curveto
 0.50 setlinewidth stroke

==> (inline-ps-37) <==
 0 0 moveto
 0.38 -1.74  0.38 -2.53  0.00 -3.15 curveto
-1.15 -5.01 -4.29 -6.30 -6.30 -6.30 curveto
-8.31 -6.30 -10.29 -2.78 -12.60 -3.15 curveto
-14.06 -3.39 -15.75 -4.57 -15.75 -6.30 curveto
-15.75 -8.03 -14.06 -9.21 -12.60 -9.45 curveto
-10.29 -9.82 -8.31 -6.30 -6.30 -6.30 curveto
-4.29 -6.30 -1.15 -7.59  0.00 -9.45 curveto
 0.38 -10.07  0.38 -10.86  0.00 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-38) <==
 0 0 moveto
 0.38 -1.74  0.38 -2.53  0.00 -3.15 curveto
-1.15 -5.01 -4.29 -6.30 -6.30 -6.30 curveto
-8.31 -6.30 -10.29 -2.78 -12.60 -3.15 curveto
-14.06 -3.39 -15.75 -4.57 -15.75 -6.30 curveto
-15.75 -8.03 -14.06 -9.21 -12.60 -9.45 curveto
-10.29 -9.82 -8.31 -6.30 -6.30 -6.30 curveto
-4.29 -6.30 -1.15 -7.59  0.00 -9.45 curveto
 0.38 -10.07  0.38 -10.86  0.00 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-39) <==
 0 0 moveto
-0.13 -1.80 -0.13 -2.59  0.00 -3.15 curveto
 0.39 -4.81  2.43 -8.01  3.15 -9.45 curveto
 3.87 -10.89  6.30 -13.74  6.30 -15.75 curveto
 6.30 -17.26  5.51 -18.84  3.15 -22.05 curveto
 0.50 setlinewidth stroke

==> (inline-ps-40) <==
 0 0 moveto
 0.38 -1.74  0.38 -2.53  0.00 -3.15 curveto
-1.15 -5.01 -4.29 -6.30 -6.30 -6.30 curveto
-8.31 -6.30 -10.29 -2.78 -12.60 -3.15 curveto
-14.06 -3.39 -15.75 -4.57 -15.75 -6.30 curveto
-15.75 -8.03 -14.06 -9.21 -12.60 -9.45 curveto
-10.29 -9.82 -8.31 -6.30 -6.30 -6.30 curveto
-4.29 -6.30 -1.15 -7.59  0.00 -9.45 curveto
 0.38 -10.07  0.38 -10.86  0.00 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-41) <==
 0 0 moveto
-1.89  0.00 -3.15  0.00 -3.15  0.00 curveto
-5.04  0.63 -6.30  3.78 -6.30  6.30 curveto
-6.30  8.19 -3.15 10.08 -3.15 12.60 curveto
-3.78 13.86 -5.04 15.75 -6.30 15.75 curveto
-8.19 15.12 -9.45 13.86 -9.45 12.60 curveto
-10.08 10.08 -6.30  8.19 -6.30  6.30 curveto
-6.30  3.78 -8.19  0.63 -9.45  0.00 curveto
-10.08  0.00 -11.34  0.00 -12.60  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-42) <==
 0 0 moveto
-1.89  0.00 -3.15  0.00 -3.15  0.00 curveto
-5.04  0.63 -6.30  3.78 -6.30  6.30 curveto
-6.30  8.19 -3.15 10.08 -3.15 12.60 curveto
-3.78 13.86 -5.04 15.75 -6.30 15.75 curveto
-8.19 15.12 -9.45 13.86 -9.45 12.60 curveto
-10.08 10.08 -6.30  8.19 -6.30  6.30 curveto
-6.30  3.78 -8.19  0.63 -9.45  0.00 curveto
-10.08  0.00 -11.34  0.00 -12.60  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-43) <==
 0 0 moveto
-0.21  3.62 -0.21  5.20  0.00  6.30 curveto
 0.76 10.26  2.62 18.84  6.30 22.05 curveto
 8.41 23.90 11.56 24.68 18.90 25.20 curveto
 0.50 setlinewidth stroke

==> (inline-ps-44) <==
 0 0 moveto
 7.30 -1.82 10.45 -2.61 12.60 -3.15 curveto
15.47 -3.87 22.39 -4.32 25.20 -6.30 curveto
27.66 -8.03 28.57 -14.18 31.50 -15.75 curveto
32.31 -16.19 33.78 -16.62 34.65 -15.75 curveto
36.38 -14.02 35.87 -11.14 34.65 -9.45 curveto
32.72 -6.77 27.23 -8.06 25.20 -6.30 curveto
22.33 -3.81 18.15  1.69 18.90  6.30 curveto
19.37  9.22 21.73 12.60 25.20 12.60 curveto
28.66 12.60 31.03  9.22 31.50  6.30 curveto
32.25  1.69 28.07 -3.81 25.20 -6.30 curveto
23.17 -8.06 17.68 -6.77 15.75 -9.45 curveto
14.53 -11.14 14.02 -14.02 15.75 -15.75 curveto
16.62 -16.62 18.09 -16.19 18.90 -15.75 curveto
21.83 -14.18 23.28 -8.22 25.20 -6.30 curveto
27.12 -4.38 32.15 -1.04 34.65  0.00 curveto
37.30  1.10 41.24  1.89 50.40  3.15 curveto
 0.50 setlinewidth stroke

==> (inline-ps-45) <==
 0 0 moveto
 5.72  0.00  8.08  0.79  9.45  3.15 curveto
12.40  8.23 10.17 15.27  6.30 18.90 curveto
-5.19 29.67 -29.52 12.15 -40.95 25.20 curveto
-44.73 29.51 -44.90 36.63 -40.95 40.95 curveto
-34.41 48.11 -25.75 48.90 -6.30 44.10 curveto
 0.50 setlinewidth stroke

==> (inline-ps-46) <==
 0 0 moveto
 5.44 -0.13  7.80 -0.45  9.45 -1.26 curveto
11.50 -2.27 15.75 -4.09 15.75 -7.56 curveto
15.75 -11.03 10.89 -12.42  9.45 -13.86 curveto
 8.01 -15.30  3.15 -16.70  3.15 -20.16 curveto
 3.15 -23.62  7.40 -25.45  9.45 -26.46 curveto
11.10 -27.27 13.46 -27.59 18.90 -27.72 curveto
 0.50 setlinewidth stroke

==> (inline-ps-47) <==
 0 0 moveto
-5.44 -0.13 -7.80 -0.45 -9.45 -1.26 curveto
-11.50 -2.27 -15.75 -4.09 -15.75 -7.56 curveto
-15.75 -11.03 -10.89 -12.42 -9.45 -13.86 curveto
-8.01 -15.30 -3.15 -16.70 -3.15 -20.16 curveto
-3.15 -23.62 -7.40 -25.45 -9.45 -26.46 curveto
-11.10 -27.27 -13.46 -27.59 -18.90 -27.72 curveto
 0.50 setlinewidth stroke

==> (inline-ps-48) <==
 0 0 moveto
 5.44 -0.13  7.80 -0.45  9.45 -1.26 curveto
11.50 -2.27 15.75 -4.09 15.75 -7.56 curveto
15.75 -11.03 10.89 -12.42  9.45 -13.86 curveto
 8.01 -15.30  3.15 -16.70  3.15 -20.16 curveto
 3.15 -23.62  7.40 -25.45  9.45 -26.46 curveto
11.10 -27.27 13.46 -27.59 18.90 -27.72 curveto
 0.50 setlinewidth stroke

==> (inline-ps-49) <==
 0 0 moveto
-3.45  3.81 -5.03  5.38 -6.30  6.30 curveto
-7.64  7.27 -10.46  9.61 -12.60  9.45 curveto
-14.94  9.28 -18.82  7.57 -18.90  5.04 curveto
-18.99  2.38 -15.56 -0.16 -12.60  0.00 curveto
-9.33  0.18 -7.74  4.86 -6.30  6.30 curveto
-4.86  7.74 -0.92 10.38  0.00 12.60 curveto
 0.65 14.17  0.65 17.33  0.00 18.90 curveto
-0.92 21.12 -4.86 23.76 -6.30 25.20 curveto
-7.74 26.64 -9.44 31.22 -12.60 31.50 curveto
-15.33 31.74 -18.82 29.62 -18.90 27.09 curveto
-18.99 24.43 -15.12 22.32 -12.60 22.05 curveto
-10.40 21.82 -7.64 24.23 -6.30 25.20 curveto
-5.03 26.12 -3.45 27.69  0.00 31.50 curveto
 0.50 setlinewidth stroke

==> (inline-ps-50) <==
 0 0 moveto
 3.59  3.71  5.16  5.28  6.30  6.30 curveto
 9.74  9.38 14.64 20.05 22.05 18.90 curveto
28.31 17.93 31.46 13.20 34.65  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-51) <==
 0 0 moveto
 7.30 -1.82 10.45 -2.61 12.60 -3.15 curveto
15.47 -3.87 22.39 -4.32 25.20 -6.30 curveto
27.66 -8.03 28.57 -14.18 31.50 -15.75 curveto
32.31 -16.19 33.78 -16.62 34.65 -15.75 curveto
36.38 -14.02 35.87 -11.14 34.65 -9.45 curveto
32.72 -6.77 27.23 -8.06 25.20 -6.30 curveto
22.33 -3.81 18.15  1.69 18.90  6.30 curveto
19.37  9.22 21.73 12.60 25.20 12.60 curveto
28.66 12.60 31.03  9.22 31.50  6.30 curveto
32.25  1.69 28.07 -3.81 25.20 -6.30 curveto
23.17 -8.06 17.68 -6.77 15.75 -9.45 curveto
14.53 -11.14 14.02 -14.02 15.75 -15.75 curveto
16.62 -16.62 18.09 -16.19 18.90 -15.75 curveto
21.83 -14.18 23.28 -8.22 25.20 -6.30 curveto
27.12 -4.38 32.15 -1.04 34.65  0.00 curveto
37.30  1.10 41.24  1.89 50.40  3.15 curveto
 0.50 setlinewidth stroke

==> (inline-ps-52) <==
 0 0 moveto
 5.72  0.00  8.08  0.79  9.45  3.15 curveto
12.40  8.23 10.17 15.27  6.30 18.90 curveto
-5.19 29.67 -29.52 12.15 -40.95 25.20 curveto
-44.73 29.51 -44.90 36.63 -40.95 40.95 curveto
-34.41 48.11 -25.75 48.90 -6.30 44.10 curveto
 0.50 setlinewidth stroke

==> (inline-ps-53) <==
 0 0 moveto
 7.30 -1.82 10.45 -2.61 12.60 -3.15 curveto
15.47 -3.87 22.39 -4.32 25.20 -6.30 curveto
27.66 -8.03 28.57 -14.18 31.50 -15.75 curveto
32.31 -16.19 33.78 -16.62 34.65 -15.75 curveto
36.38 -14.02 35.87 -11.14 34.65 -9.45 curveto
32.72 -6.77 27.23 -8.06 25.20 -6.30 curveto
22.33 -3.81 18.15  1.69 18.90  6.30 curveto
19.37  9.22 21.73 12.60 25.20 12.60 curveto
28.66 12.60 31.03  9.22 31.50  6.30 curveto
32.25  1.69 28.07 -3.81 25.20 -6.30 curveto
23.17 -8.06 17.68 -6.77 15.75 -9.45 curveto
14.53 -11.14 14.02 -14.02 15.75 -15.75 curveto
16.62 -16.62 18.09 -16.19 18.90 -15.75 curveto
21.83 -14.18 23.28 -8.22 25.20 -6.30 curveto
27.12 -4.38 32.15 -1.04 34.65  0.00 curveto
37.30  1.10 41.24  1.89 50.40  3.15 curveto
 0.50 setlinewidth stroke

==> (inline-ps-54) <==
 0 0 moveto
 8.91 -1.37 12.06 -2.95 12.60 -6.30 curveto
13.06 -9.13  6.30 -9.13  6.30 -12.60 curveto
 6.30 -16.07 12.60 -15.44 12.60 -18.90 curveto
12.60 -22.36  6.30 -21.73  6.30 -25.20 curveto
 6.30 -28.66 13.06 -28.67 12.60 -31.50 curveto
12.06 -34.85  8.91 -36.43  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-55) <==
 0 0 moveto
 8.91 -1.37 12.06 -2.95 12.60 -6.30 curveto
13.06 -9.13  6.30 -9.13  6.30 -12.60 curveto
 6.30 -16.07 12.60 -15.44 12.60 -18.90 curveto
12.60 -22.36  6.30 -21.73  6.30 -25.20 curveto
 6.30 -28.66 13.06 -28.67 12.60 -31.50 curveto
12.06 -34.85  8.91 -36.43  0.00 -37.80 curveto
 0.50 setlinewidth stroke

==> (inline-ps-56) <==
 0 0 moveto
 8.88 -0.03 12.03  0.76 12.60  3.15 curveto
14.28 10.28 -3.61 18.51 -9.45 22.05 curveto
-12.86 24.12 -20.77 28.22 -25.20 28.35 curveto
-27.80 28.43 -31.64 24.49 -34.65 25.20 curveto
-35.99 25.52 -37.80 26.62 -37.80 28.35 curveto
-37.80 30.08 -35.99 31.18 -34.65 31.50 curveto
-31.64 32.21 -27.84 28.22 -25.20 28.35 curveto
-19.04 28.65 -11.95 31.80  3.15 40.95 curveto
 0.50 setlinewidth stroke

==> (inline-ps-57) <==
 0 0 moveto
-3.45  3.81 -5.03  5.38 -6.30  6.30 curveto
-7.64  7.27 -10.59  9.45 -12.60  9.45 curveto
-14.61  9.45 -16.59  5.93 -18.90  6.30 curveto
-20.36  6.54 -22.05  7.72 -22.05  9.45 curveto
-22.05 11.18 -20.36 12.36 -18.90 12.60 curveto
-16.59 12.97 -14.61  9.45 -12.60  9.45 curveto
-10.59  9.45 -7.58 11.32 -6.30 12.60 curveto
-5.02 13.88 -3.15 16.89 -3.15 18.90 curveto
-3.15 20.91 -5.02 23.92 -6.30 25.20 curveto
-7.58 26.48 -11.16 27.63 -12.60 28.35 curveto
-14.04 29.07 -16.59 31.87 -18.90 31.50 curveto
-20.36 31.26 -22.05 30.08 -22.05 28.35 curveto
-22.05 26.62 -20.36 25.44 -18.90 25.20 curveto
-16.59 24.83 -14.04 27.63 -12.60 28.35 curveto
-11.16 29.07 -7.64 30.53 -6.30 31.50 curveto
-4.60 32.72 -1.22 36.10  0.00 37.80 curveto
 0.97 39.14  2.43 42.66  3.15 44.10 curveto
 3.87 45.54  6.67 48.09  6.30 50.40 curveto
 6.06 51.86  4.88 53.55  3.15 53.55 curveto
 1.42 53.55  0.24 51.86  0.00 50.40 curveto
-0.37 48.09  2.12 45.42  3.15 44.10 curveto
 6.35 40.00 11.86 35.28 25.20 25.20 curveto
 0.50 setlinewidth stroke

==> (inline-ps-58) <==
 0 0 moveto
 5.08 -2.51  7.44 -3.29  9.45 -3.15 curveto
11.34 -3.02 13.44  0.37 15.75  0.00 curveto
17.21 -0.24 18.90 -1.42 18.90 -3.15 curveto
18.90 -4.88 17.21 -6.06 15.75 -6.30 curveto
13.44 -6.67 11.46 -3.15  9.45 -3.15 curveto
 7.44 -3.15  4.30 -4.44  3.15 -6.30 curveto
 2.64 -7.13  2.82 -8.67  3.15 -9.45 curveto
 3.49 -10.28  4.28 -11.07  6.30 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-59) <==
 0 0 moveto
 5.08 -2.51  7.44 -3.29  9.45 -3.15 curveto
11.34 -3.02 13.44  0.37 15.75  0.00 curveto
17.21 -0.24 18.90 -1.42 18.90 -3.15 curveto
18.90 -4.88 17.21 -6.06 15.75 -6.30 curveto
13.44 -6.67 11.46 -3.15  9.45 -3.15 curveto
 7.44 -3.15  4.30 -4.44  3.15 -6.30 curveto
 2.64 -7.13  2.82 -8.67  3.15 -9.45 curveto
 3.49 -10.28  4.28 -11.07  6.30 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-60) <==
 0 0 moveto
 5.08 -2.51  7.44 -3.29  9.45 -3.15 curveto
11.34 -3.02 13.44  0.37 15.75  0.00 curveto
17.21 -0.24 18.90 -1.42 18.90 -3.15 curveto
18.90 -4.88 17.21 -6.06 15.75 -6.30 curveto
13.44 -6.67 11.46 -3.15  9.45 -3.15 curveto
 7.44 -3.15  4.30 -4.44  3.15 -6.30 curveto
 2.64 -7.13  2.82 -8.67  3.15 -9.45 curveto
 3.49 -10.28  4.28 -11.07  6.30 -12.60 curveto
 0.50 setlinewidth stroke

==> (inline-ps-61) <==
 0 0 moveto
 7.74 -6.93 11.68 -9.29 15.75 -9.45 curveto
21.99 -9.69 28.61  0.00 34.65  0.00 curveto
40.69  0.00 47.51 -9.45 53.55 -9.45 curveto
58.08 -9.45 62.81 -7.09 72.45  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-62) <==
 0 0 moveto
21.84 -0.54 31.29 -1.32 37.80 -3.15 curveto
41.02 -4.05 50.40 -5.99 50.40 -9.45 curveto
50.40 -12.92 40.92 -14.71 37.80 -15.75 curveto
30.00 -18.35  3.83 -16.38  3.15 -22.05 curveto
 2.55 -27.04 24.60 -32.58 31.50 -34.65 curveto
37.89 -36.57 47.34 -38.14 69.30 -40.95 curveto
 0.50 setlinewidth stroke

==> (inline-ps-63) <==
 0 0 moveto
 2.28 -5.06  3.97 -6.75  6.75 -6.75 curveto
 9.53 -6.75 11.22 -5.06 13.50  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-64) <==
 0 0 moveto
10.50 -1.68 15.00 -2.80 18.00 -4.50 curveto
21.43 -6.44 28.98 -9.84 29.25 -15.75 curveto
29.55 -22.28 24.41 -28.32 18.00 -29.25 curveto
15.04 -29.68 14.10 -24.47 11.25 -24.75 curveto
 9.02 -24.97  6.75 -26.78  6.75 -29.25 curveto
 6.75 -31.73  9.02 -33.53 11.25 -33.75 curveto
14.10 -34.03 15.55 -29.40 18.00 -29.25 curveto
21.41 -29.04 24.79 -30.73 31.50 -36.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-65) <==
 0 0 moveto
 2.28 -5.06  3.97 -6.75  6.75 -6.75 curveto
 9.53 -6.75 11.22 -5.06 13.50  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-66) <==
 0 0 moveto
10.50 -1.68 15.00 -2.80 18.00 -4.50 curveto
21.43 -6.44 28.98 -9.84 29.25 -15.75 curveto
29.55 -22.28 24.41 -28.32 18.00 -29.25 curveto
15.04 -29.68 14.10 -24.47 11.25 -24.75 curveto
 9.02 -24.97  6.75 -26.78  6.75 -29.25 curveto
 6.75 -31.73  9.02 -33.53 11.25 -33.75 curveto
14.10 -34.03 15.55 -29.40 18.00 -29.25 curveto
21.41 -29.04 24.79 -30.73 31.50 -36.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-67) <==
 0 0 moveto
 2.28 -5.06  3.97 -6.75  6.75 -6.75 curveto
 9.53 -6.75 11.22 -5.06 13.50  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-68) <==
 0 0 moveto
21.76 -13.97 30.76 -20.72 36.00 -27.00 curveto
37.56 -28.87 42.03 -33.52 40.50 -36.00 curveto
38.79 -38.77 30.49 -38.48 29.25 -36.00 curveto
28.01 -33.52 34.11 -28.84 36.00 -27.00 curveto
38.43 -24.62 42.37 -21.81 51.75 -15.75 curveto
 0.50 setlinewidth stroke

==> (inline-ps-69) <==
 0 0 moveto
 2.28 -5.06  3.97 -6.75  6.75 -6.75 curveto
 9.53 -6.75 11.22 -5.06 13.50  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-70) <==
 0 0 moveto
 6.85  5.11 10.23  6.79 13.50  6.75 curveto
24.56  6.60 34.54 -13.14 47.25 -11.25 curveto
51.48 -10.62 56.81 -6.46 56.25 -2.25 curveto
55.65  2.25 51.71  4.50 40.50  6.75 curveto
 0.50 setlinewidth stroke

==> (inline-ps-71) <==
 0 0 moveto
 2.28 -5.06  3.97 -6.75  6.75 -6.75 curveto
 9.53 -6.75 11.22 -5.06 13.50  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-72) <==
 0 0 moveto
 2.28 -5.06  3.97 -6.75  6.75 -6.75 curveto
 9.53 -6.75 11.22 -5.06 13.50  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-73) <==
 0 0 moveto
 2.28 -5.06  3.97 -6.75  6.75 -6.75 curveto
 9.53 -6.75 11.22 -5.06 13.50  0.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-74) <==
 0 0 moveto
 4.95 -6.69  7.20 -9.50  9.00 -11.25 curveto
10.88 -13.07 14.53 -17.69 18.00 -18.00 curveto
19.55 -18.14 22.58 -16.81 22.50 -15.75 curveto
22.29 -12.76 12.64 -11.25  9.00 -11.25 curveto
 5.36 -11.25 -4.29 -12.76 -4.50 -15.75 curveto
-4.58 -16.81 -1.55 -18.14  0.00 -18.00 curveto
 3.47 -17.69  7.05 -12.94  9.00 -11.25 curveto
10.65 -9.82 12.90 -7.57 18.00 -2.25 curveto
 0.50 setlinewidth stroke

==> (inline-ps-75) <==
 0 0 moveto
-0.27 -16.11  0.86 -21.74  4.50 -22.50 curveto
10.31 -23.72 14.09  1.14 20.25  0.00 curveto
24.93 -0.87 26.62 -7.62 27.00 -27.00 curveto
 0.50 setlinewidth stroke

==> (inline-ps-76) <==
 0 0 moveto
 4.75 -17.24  7.56 -22.86 11.25 -22.50 curveto
16.26 -22.00 12.84 -3.21 18.00  2.25 curveto
21.22  5.66 26.28  7.34 38.25  9.00 curveto
 0.50 setlinewidth stroke
